Triton Aerogravity Assist Using a Flight-Proven, Inflatable Aerobrake for Neptune Orbit Capture

Previous work by our group has shown the potential for an aerogravity assist at Triton using a trailing ballute to capture a probe into orbit about Neptune. The current work extends that study by using the LOFTID aeroshell configuration, a flight-proven inflatable, to perform the aeromaneuver. Numerical simulations were carried out beginning at the atmospheric interface for a range of entry velocities (3.0-14.0 km/s) and angles (45-56 degrees). The spin-stabilized vehicle was assumed to fly at zero angle of attack, producing no lift, and is capable of reaching outbound conditions sufficient to capture into orbit about Neptune without violating the vehicle's aerothermal limits or penetrating too deeply into Triton's atmosphere.

==> vectorPlot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Straight Lines [id:da2516760850150449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,297.5) -- (547.85,297.25) ;
\draw [shift={(177,297.5)}, rotate = 359.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da908958296528204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (432.47,91.12) -- (547.85,297.25) ;
\draw [shift={(431,88.5)}, rotate = 60.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6435478782697479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (179.32,295.59) -- (431,88.5) ;
\draw [shift={(177,297.5)}, rotate = 320.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06077747909920628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (360.18,254.74) -- (431,88.5) ;
\draw [shift={(359,257.5)}, rotate = 293.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da548505773226537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.94,258.12) -- (547.85,297.25) ;
\draw [shift={(359,257.5)}, rotate = 11.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Arc [id:dp9401596230456452] 
\draw  [draw opacity=0][line width=1.5]  (526.22,248.53) .. controls (528.06,246.15) and (530.56,244.02) .. (533.7,242.25) .. controls (541.19,238.04) and (550.86,236.74) .. (560.31,238.05) -- (558,263) -- cycle ; \draw [line width=1.5]    (528.22,246.29) .. controls (529.75,244.8) and (531.58,243.44) .. (533.7,242.25) .. controls (541.19,238.04) and (550.86,236.74) .. (560.31,238.05) ;  \draw [shift={(526.22,248.53)}, rotate = 322.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Arc [id:dp5899208800673839] 
\draw  [draw opacity=0][line width=1.5]  (512.97,333.5) .. controls (508.44,330.66) and (504.91,325.83) .. (503.16,319.31) .. controls (501.62,313.59) and (501.66,307.35) .. (502.99,301.29) -- (528.89,303.36) -- cycle ; \draw [line width=1.5]    (512.97,333.5) .. controls (508.44,330.66) and (504.91,325.83) .. (503.16,319.31) .. controls (501.87,314.51) and (501.69,309.33) .. (502.45,304.21) ; \draw [shift={(502.99,301.29)}, rotate = 93.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ; 
%Shape: Arc [id:dp18899965787749118] 
\draw  [draw opacity=0][line width=1.5]  (453.69,138.02) .. controls (451.34,142.71) and (446.81,146.46) .. (440.33,148.45) .. controls (429.42,151.8) and (415.83,149.31) .. (404.94,142.84) -- (421,123) -- cycle ; \draw [line width=1.5]    (452.12,140.59) .. controls (449.54,144.07) and (445.57,146.83) .. (440.33,148.45) .. controls (430.24,151.55) and (417.85,149.65) .. (407.43,144.23) ; \draw [shift={(404.94,142.84)}, rotate = 23.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ; \draw [shift={(453.69,138.02)}, rotate = 135.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Arc [id:dp5818297104795851] 
\draw  [draw opacity=0][line width=1.5]  (388,182.97) .. controls (382.28,185.37) and (375.72,185.96) .. (369.17,184.22) .. controls (358.14,181.3) and (350,172.55) .. (347.23,162.12) -- (376,155) -- cycle ; \draw [line width=1.5]    (385.1,184.01) .. controls (380.11,185.5) and (374.64,185.67) .. (369.17,184.22) .. controls (359.13,181.57) and (351.48,174.08) .. (348.1,164.89) ; \draw [shift={(347.23,162.12)}, rotate = 64.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ; \draw [shift={(388,182.97)}, rotate = 169.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (260,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$V_{\infty ,i}$};
% Text Node
\draw (550,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\theta _{i}$};
% Text Node
\draw (424,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\phi $};
% Text Node
\draw (366,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\delta $};
% Text Node
\draw (357,300.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$V_{P,i}$};
% Text Node
\draw (439,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$V_{P,f}$};
% Text Node
\draw (389,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$V_{\infty ,o}$};
% Text Node
\draw (494,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$V_{Tr} =4.39$};


\end{tikzpicture}

